Global Coherence: When Every Agent Is Right and the Team Is Still Wrong - A Local-to-Global Semantic Foundation for Multi-Agent Collaboration

AI agents share code, documents, tools, and analyses. No participant sees the whole state, so every step can look right while the combined result is wrong. We call this the global coherence problem. It is a problem of state, not only of intelligence: a stronger model decides better locally, but cannot see what is missing from its context. The Observation-Aliasing Impossibility Theorem gives the exact condition. An agent can always act validly exactly when every world consistent with its context allows a common action. When look-alike worlds need different actions, no reasoning, role, message, or sample can guarantee the right one; with k such worlds whose valid actions are disjoint, the best randomized policy succeeds with probability 1/k. Finding the smallest sufficient context is NP-hard, but refinement finds one and keeps it current as rules change. A second failure survives full information: valid pieces can fail to fit into one world. The same theorem sets the conditions for coherence; sheaves and groupoids are one way to meet them. Models propose, and the harness decides what is valid. Ten studies test it. On TeamBench, teams overspend a shared budget in 5/5 runs; showing them the live count still leaves 4/5, and a harness that owns the budget leaves 0/5. Identity collisions that no pairwise check can see appear in 23 of 45 public alignment networks; split-view agents create them in 9 of 40 merges, and a network check removes all nine. A frontier LLM solves 40/40 revision tasks when it sees the deciding event; with the event hidden, no arm that reasons longer, votes, or splits into roles significantly beats chance, and a companion study replicates this on models from a second provider. In tau2-bench Telecom, after a silent revert, the harness scores 1.00 against 0.07 for call-time policy checks. Refinement keeps a sufficient context at 28% of the cost of sharing every field.

==> figures/fig-architecture.tex <==
\begin{tikzpicture}[
  font=\small,
  agent/.style={draw, rounded corners=2pt, fill=cohgray!35, minimum width=2.3cm, minimum height=0.75cm, align=center},
  box/.style={draw, rounded corners=3pt, align=left, inner sep=5pt},
  arr/.style={-{Stealth[length=2mm]}, thick},
]
% Agents: proposal intelligence
\node[font=\small\bfseries, align=center] at (0,2.2) {Proposal intelligence\\[-2pt]\scriptsize\normalfont stochastic models};
\node[agent] (p) at (0,1.2)  {Planner\\[-2pt]\scriptsize context $\Omega_1$};
\node[agent] (e) at (0,0)    {Executor\\[-2pt]\scriptsize context $\Omega_2$};
\node[agent] (v) at (0,-1.2) {Verifier\\[-2pt]\scriptsize context $\Omega_3$};

% Runtime: authoritative state + governed commit
\node[box, fill=cohaccent!12, draw=cohaccent, text width=6.9cm] (rt) at (6.3,0) {%
  \textbf{Coherence harness} \footnotesize(authoritative runtime)\\[2pt]
  \footnotesize semantic state $z=\phi(x)$ keeps only what changes validity:\\[1pt]
  \scriptsize
  \begin{tabular}{@{}l@{\ }l@{}}
  $H$ & where things meet (scopes, dependencies)\\
  $\mathcal C$ & what can change, and how changes compose\\
  $\mathcal G$ & what only looks changed (re-encodings)\\
  $\mathcal F$ & whether local pieces glue into one world\\
  $D$ & history that still matters (versions, budget)
  \end{tabular}\\[3pt]
  \footnotesize check $V(z,\tilde a)\in\{\text{accept},\text{repair},\text{reject}\}$};

% World
\node[box, fill=white, text width=2.1cm, align=center] (w) at (12.9,0) {\textbf{World} $x$\\[-1pt]\scriptsize files, tools,\\[-2pt]\scriptsize budgets, data};

\draw[arr] (p.east) -- node[above, font=\scriptsize, sloped] {proposal $\tilde a$} (rt.west |- p.east);
\draw[arr] (e.east) -- node[above, font=\scriptsize] {proposal $\tilde a$} (rt.west |- e.east);
\draw[arr] (v.east) -- node[above, font=\scriptsize, sloped] {proposal $\tilde a$} (rt.west |- v.east);
\draw[arr, cohaccent] (rt.east) -- node[above, font=\scriptsize] {commit} node[below, font=\scriptsize] {accepted only} (w.west);
\draw[arr, black!55] (w.south) -- ++(0,-2.1) -| node[pos=0.25, below, font=\scriptsize] {each agent observes only its local view of the world} (v.south);
\end{tikzpicture}


==> figures/fig-failure-modes.tex <==
\begin{tikzpicture}[
  font=\small,
  world/.style={draw, rounded corners=2pt, fill=cohgray!35, minimum width=1.9cm, minimum height=0.8cm, align=center},
  view/.style={draw, rounded corners=2pt, fill=white, minimum width=1.6cm, minimum height=0.8cm, align=center},
  arr/.style={-{Stealth[length=2mm]}, thick},
]
% Left panel: missing information (aliasing)
\node[font=\bfseries] at (1.9,2.35) {(a) Missing information};
\node[world] (x1) at (0,1.2) {world $x$\\[-1pt]\scriptsize needs action $a$};
\node[world] (x2) at (0,-0.3) {world $x'$\\[-1pt]\scriptsize needs action $b$};
\node[view] (y) at (3.6,0.45) {same view\\[-1pt]$y=\Omega(x)=\Omega(x')$};
\draw[arr] (x1.east) -- (y.west);
\draw[arr] (x2.east) -- (y.west);
\node[align=center, font=\scriptsize, text width=4.8cm] at (1.9,-1.35)
  {Any policy acting on $y$ does the same thing in both worlds,\\so it is wrong in one of them.};

% Right panel: pieces that do not glue
\begin{scope}[xshift=8.2cm]
\node[font=\bfseries] at (0.9,2.35) {(b) Pieces that do not glue};
\node[view] (A) at (-0.3,1.35) {view $A$};
\node[view] (B) at (2.5,1.35) {view $B$};
\node[view] (C) at (1.1,-0.35) {view $C$};
\draw[thick, cohgreen] (A) -- node[above=1pt, font=\scriptsize] {same \checkmark} (B);
\draw[thick, cohgreen] (B) -- node[right, font=\scriptsize, pos=0.45] {same \checkmark} (C);
\draw[thick, cohgreen] (C) -- node[left, font=\scriptsize, pos=0.55] {\checkmark\ opposite} (A);
\node[font=\Large, cohred] at (1.1,0.72) {$\circlearrowright$};
\node[align=center, font=\scriptsize, text width=5.0cm] at (1.1,-1.35)
  {Every pairwise check passes, but the loop does not close:\\no single world agrees with all three views.};
\end{scope}
\end{tikzpicture}


==> figures/fig-framework.tex <==
\begin{tikzpicture}[
  font=\small,
  agent/.style={draw, rounded corners=2pt, fill=cohgray!25, minimum width=2.35cm, minimum height=0.85cm, align=center, inner sep=3pt},
  st/.style={draw, rounded corners=2pt, fill=white, text width=1.75cm, minimum height=0.85cm, align=center, inner sep=3pt},
  tag/.style={circle, fill=cohaccent, text=white, font=\scriptsize\bfseries, inner sep=0.8pt, minimum size=0.46cm},
  arr/.style={-{Stealth[length=2mm]}, thick},
]
% (a) Where things meet, what only looks changed, whether one world glues
\node[font=\bfseries] at (0,2.6) {(a) One beam, three agents, three units};
\node[agent] (d) at (-1.95,1.35) {Design agent\\[-1pt]\scriptsize beam $=1$ m};
\node[agent] (f) at (1.95,1.35) {Fabrication agent\\[-1pt]\scriptsize beam $=1000$ mm};
\node[agent] (c) at (0,-1.1) {Cost agent\\[-1pt]\scriptsize beam $=39.37$ in};
\draw[arr] (d) -- node[above, font=\scriptsize] {$\times1000$} (f);
\draw[arr] (f) -- node[right, font=\scriptsize, xshift=2pt] {$\div25.4$} (c);
\draw[arr] (c) -- node[left, font=\scriptsize, xshift=-2pt] {$\times0.0254$} (d);
\node[font=\Large, cohaccent] at (0,0.62) {$\circlearrowright$};
\node[font=\scriptsize, align=center] at (0,0.12) {back to\\[-2pt]1 m?};
\node[tag] at (-3.35,0.15) {$H$};
\node[tag] at (0,2.02) {$\mathcal G$};
\node[tag] at (0.62,0.62) {$\mathcal F$};

% (b) What can change, and what still matters
\begin{scope}[xshift=4.95cm]
\node[font=\bfseries] at (3.35,2.6) {(b) Changes, commits, and memory};
\node[st] (s0) at (0,1.35) {v3\\[-1pt]\scriptsize beam 1 m\\[-2pt]\$1000 left};
\node[st] (s1) at (3.35,1.35) {v4\\[-1pt]\scriptsize beam 1.2 m\\[-2pt]\$1000 left};
\node[st] (s2) at (6.7,1.35) {v5\\[-1pt]\scriptsize beam 1.2 m\\[-2pt]\$280 left};
\draw[arr] (s0) -- node[above, font=\scriptsize] {revise} node[below, font=\scriptsize] {to 1.2 m} (s1);
\draw[arr] (s1) -- node[above, font=\scriptsize] {order} node[below, font=\scriptsize] {\$720} (s2);
\node[tag] at (1.675,2.08) {$\mathcal C$};
\node[draw=cohaccent, fill=cohaccent!10, rounded corners=2pt, text width=7.6cm, align=left, font=\scriptsize, inner sep=4pt] (mem) at (3.35,-0.7)
  {\textbf{Runtime memory:} the budget left, and the version each agent last read. Nothing else in the log is needed. An order priced from the Cost agent's v3 quote is refused at commit in v4: it was priced for a beam that no longer exists.};
\node[tag] at ([xshift=-2pt, yshift=2pt]mem.north west) {$D$};
\end{scope}
\end{tikzpicture}


==> figures/fig-study1.tex <==
% Generated by figures/make_figures.py from committed results. Do not edit.
\begin{tikzpicture}
\begin{axis}[
  scale only axis, width=\dimexpr\linewidth-4.6cm\relax,
  height=3.36cm, xbar, bar width=7pt, bar shift=0pt,
  xmin=0, xmax=118, xlabel={Accuracy on aliased tasks (\%)}, y dir=reverse,
  ytick={0,...,7}, yticklabels={{Low reasoning effort},{Medium reasoning effort},{High reasoning effort},{Planner + verifier pair},{Majority vote of 5},{Tool that cannot see the event},{Tool that reads the event},{One authoritative sentence}},
  ymin=-0.6, ymax=7.6, enlarge y limits=false,
  yticklabel style={font=\scriptsize}, xticklabel style={font=\scriptsize},
  xlabel style={font=\small}, axis x line*=bottom, axis y line*=left,
  xmajorgrids, grid style={black!10}, y axis line style={draw=none}, ytick style={draw=none},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, anchor=west},
  xtick={0,25,50,75,100},
]
\addplot[fill=cohgray, draw=none] coordinates {(30.0,0) [12/40] (42.5,1) [17/40] (35.0,2) [14/40] (32.5,3) [13/40] (33.3,4) [13/39] (32.5,5) [13/40]};
\addplot[fill=cohaccent, draw=none] coordinates {(100.0,6) [40/40] (100.0,7) [40/40]};
\draw[dashed, black!70] (axis cs:33.33,-0.6) -- (axis cs:33.33,7.6) node[pos=0, anchor=south, font=\scriptsize, inner sep=1pt] {chance $=1/3$};
\end{axis}
\end{tikzpicture}


==> figures/fig-study4.tex <==
% Generated by figures/make_figures.py from committed results. Do not edit.
\begin{tikzpicture}
\begin{axis}[
  scale only axis, width=\dimexpr\linewidth-1.4cm\relax, height=3.6cm, ymin=0, ymax=90,
  ylabel={Run calls per LH2 run}, ylabel style={font=\small},
  xtick={0,1,2}, xticklabels={{Ordinary\\team},{Live count\\visible},{Budget enforced\\at commit}}, xmin=-0.55, xmax=2.55,
  xticklabel style={align=center, font=\scriptsize}, yticklabel style={font=\scriptsize},
  axis x line*=bottom, axis y line*=left, ymajorgrids, grid style={black!10},
]
\draw[cohaccent, thick] (axis cs:-0.55,20) -- (axis cs:2.55,20) node[pos=0.02, below right, font=\scriptsize, cohaccent] {shared budget $=20$};
\addplot[only marks, mark=*, mark size=2.2pt, color=cohred] coordinates {(-0.16,68) (-0.08,72) (0.00,70) (0.08,57) (0.16,71) (0.84,51) (0.92,29) (1.00,22) (1.16,46)};
\addplot[only marks, mark=*, mark size=2.2pt, color=cohgreen] coordinates {(1.08,20) (1.84,20) (1.92,20) (2.00,20) (2.08,20) (2.16,20)};
\node[font=\scriptsize, anchor=south, align=center] at (axis cs:0,76) {5/5\\[-2pt]over};
\node[font=\scriptsize, anchor=south, align=center] at (axis cs:1,76) {4/5\\[-2pt]over};
\node[font=\scriptsize, anchor=south, align=center] at (axis cs:2,76) {0/5\\[-2pt]over};
\end{axis}
\end{tikzpicture}


==> figures/fig-study5.tex <==
% Generated by figures/make_figures.py from committed results. Do not edit.
\begin{tikzpicture}
\begin{axis}[
  scale only axis, width=\dimexpr\linewidth-3.9cm\relax,
  height=1.26cm, xbar, bar width=7pt, bar shift=0pt,
  xmin=0, xmax=19, xlabel={Episodes solved (of 15)}, y dir=reverse,
  ytick={0,...,2}, yticklabels={{Stock agent},{Call-time policy checks},{Coherence runtime}},
  ymin=-0.6, ymax=2.6, enlarge y limits=false,
  yticklabel style={font=\scriptsize}, xticklabel style={font=\scriptsize},
  xlabel style={font=\small}, axis x line*=bottom, axis y line*=left,
  xmajorgrids, grid style={black!10}, y axis line style={draw=none}, ytick style={draw=none},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, anchor=west},
  xtick={0,5,10,15},
]
\addplot[fill=cohred, draw=none] coordinates {(0,0) [0/15] (1,1) [1/15]};
\addplot[fill=cohaccent, draw=none] coordinates {(15,2) [15/15]};
\end{axis}
\end{tikzpicture}


==> figures/fig-study9.tex <==
% Generated by figures/make_figures.py from committed results. Do not edit.
\begin{tikzpicture}
\begin{axis}[
  scale only axis, width=\dimexpr\linewidth-4.6cm\relax,
  height=1.68cm, xbar, bar width=7pt, bar shift=0pt,
  xmin=0, xmax=12, xlabel={Tasks with a hidden conflict (of 40)}, y dir=reverse,
  ytick={0,...,3}, yticklabels={{Full view, one agent},{Split views, no check},{Split views, pairwise check},{Split views, network check}},
  ymin=-0.6, ymax=3.6, enlarge y limits=false,
  yticklabel style={font=\scriptsize}, xticklabel style={font=\scriptsize},
  xlabel style={font=\small}, axis x line*=bottom, axis y line*=left,
  xmajorgrids, grid style={black!10}, y axis line style={draw=none}, ytick style={draw=none},
  nodes near coords, point meta=explicit symbolic,
  every node near coord/.append style={font=\scriptsize, anchor=west},
  xtick={0,3,6,9,12},
]
\addplot[fill=cohgray, draw=none] coordinates {(0,0) [0/40]};
\addplot[fill=cohred, draw=none] coordinates {(9,1) [9/40] (9,2) [9/40]};
\addplot[fill=cohaccent, draw=none] coordinates {(0,3) [0/40]};
\end{axis}
\end{tikzpicture}

